The apex of the family tree of protocols: Optimal rates and resource inequalities

We establish bounds on the maximum entanglement gain and minimum quantum communication cost of the Fully Quantum Slepian-Wolf protocol in the one-shot regime, which is considered to be at the apex of the existing family tree in Quantum Information Theory. These quantities, which are expressed in terms of smooth min- and max-entropies, reduce to the known rates of quantum communication cost and entanglement gain in the asymptotic i.i.d. scenario. We also provide an explicit proof of the optimality of these asymptotic rates. We introduce a resource inequality for the one-shot FQSW protocol, which in conjunction with our results, yields achievable one-shot rates of its children protocols. In particular, it yields bounds on the one-shot quantum capacity of a noisy channel in terms of a single entropic quantity, unlike previously bounds. We also obtain an explicit expression for the achievable rate for one-shot state redistribution.

==> Fig_1c-father.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_1c-father.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.53793945pt}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33128339)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig_1c-father.pdf}}%
    \put(0.56393104,0.22386431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$U$}}}}%
    \put(0.7851416,0.12947145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$V$}}}}%
    \put(0.34134917,0.08660659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$U_{\cal N}$}}}}%
    \put(0.19062561,0.0841539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$W$}}}}%
    \put(0.1097531,0.05718062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.12198332,0.25864952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.11365517,0.18756912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.11331344,0.12638075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.26907664,0.11145631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.4376904,0.13533469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.43693448,0.07363572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.02526128,0.15112318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
    \put(0.93733796,0.08312501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\psi$}}}}%
    \put(0.93355548,0.19358748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
    \put(0.7163245,0.26129173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.69050172,0.19831124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.85802596,0.16789392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.529659,0.02180955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{FQSW}}}}%
    \put(0.4361896,0.22744181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.85991704,0.10281619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.4206116,0.28975464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\psi^{ABE}$}}}}%
    \put(0.09658488,0.15220111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
  \end{picture}%
\endgroup%


==> Fig_2c-father.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_2c-father.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.53793945pt}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33128339)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig_2c-father.pdf}}%
    \put(0.20251672,0.0834593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$U^T$}}}}%
    \put(0.78514158,0.1298423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$V$}}}}%
    \put(0.48155302,0.0866066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$U_{\cal N}$}}}}%
    \put(0.3277139,0.08238834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$W$}}}}%
    \put(0.11286875,0.054065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.17136028,0.25859821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.1292333,0.19068479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.12577647,0.12638073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.41126466,0.10904743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.57639337,0.14331958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.57950953,0.08100671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.02214566,0.15276235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
    \put(0.9311066,0.08446504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\psi$}}}}%
    \put(0.93157673,0.19215523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
    \put(0.74702997,0.25865917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.68427051,0.19578661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.85057009,0.17136028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.84938587,0.10200751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.10309941,0.15256256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$\Phi$}}}}%
  \end{picture}%
\endgroup%

